Numerical Renormalization Group Study of Pseudo-Fermion and Slave-Boson Spectral Functions in the Single Impurity Anderson Model

We use the numerical renormalization group to calculate the auxiliary spectral functions of the $U=\infty$ Anderson impurity model. The slave--boson and pseudo--fermion spectral functions diverge at the threshold with exponents $\alpha_{b}$ and $\alpha_{f}$ given in terms of the conduction electron phase shifts by the X--ray photoemission and the X--ray absorption exponents respectively. The exact exponents obtained here depend on the impurity occupation number, in contrast to the NCA results. Vertex corrections in the convolution formulae for physical Green's functions are singular at the threshold and may not be neglected in the Fermi liquid regime.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% FIGURE 1
-----------
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: sd-kondo-prl.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
91 scalefont
 setfont
[] 0 setdash
7 setlinewidth
578 549 m
578 2322 l
2012 2322 l
2012 549 l
578 549 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
578 549 m
578 559 l
721 549 m
721 559 l
865 549 m
865 559 l
1008 549 m
1008 559 l
1151 549 m
1151 559 l
1295 549 m
1295 559 l
1438 549 m
1438 559 l
1582 549 m
1582 559 l
1725 549 m
1725 559 l
1869 549 m
1869 559 l
2012 549 m
2012 559 l
578 2322 m
578 2312 l
721 2322 m
721 2312 l
865 2322 m
865 2312 l
1008 2322 m
1008 2312 l
1151 2322 m
1151 2312 l
1295 2322 m
1295 2312 l
1438 2322 m
1438 2312 l
1582 2322 m
1582 2312 l
1725 2322 m
1725 2312 l
1869 2322 m
1869 2312 l
2012 2322 m
2012 2312 l
stroke
578 549 m
578 569 l
865 549 m
865 569 l
1151 549 m
1151 569 l
1438 549 m
1438 569 l
1725 549 m
1725 569 l
2012 549 m
2012 569 l
578 2322 m
578 2302 l
865 2322 m
865 2302 l
1151 2322 m
1151 2302 l
1438 2322 m
1438 2302 l
1725 2322 m
1725 2302 l
2012 2322 m
2012 2302 l
/Times-Italic findfont
87 scalefont
 setfont
/Helvetica findfont
87 scalefont
 setfont
stroke
578 476 m
gsave
578 476 translate
0 rotate
0 -29  m
(-4.0) CS
(-4.0) show
grestore
newpath
865 476 m
gsave
865 476 translate
0 rotate
0 -29  m
(-2.0) CS
(-2.0) show
grestore
newpath
1151 476 m
gsave
1151 476 translate
0 rotate
0 -29  m
(0.0) CS
(0.0) show
grestore
newpath
1438 476 m
gsave
1438 476 translate
0 rotate
0 -29  m
(2.0) CS
(2.0) show
grestore
newpath
1725 476 m
gsave
1725 476 translate
0 rotate
0 -29  m
(4.0) CS
(4.0) show
grestore
newpath
2012 476 m
gsave
2012 476 translate
0 rotate
0 -29  m
(6.0) CS
(6.0) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1295 330 m
gsave
1295 330 translate
0 rotate
0 0  m
(log10\(|w-E0|/kBTK\)) CS
(log) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(10) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(\(|) show
/Symbol findfont
90 scalefont
 setfont
(w) show
/Times-Roman findfont
90 scalefont
 setfont
(-E) show
/Times-Roman findfont
53 scalefont
 setfont
0 -26 rmoveto
(0) show
/Times-Roman findfont
90 scalefont
 setfont
0 26 rmoveto
(|/k) show
/Times-Roman findfont
53 scalefont
 setfont
0 -26 rmoveto
(B) show
/Times-Roman findfont
90 scalefont
 setfont
0 26 rmoveto
(T) show
/Times-Roman findfont
53 scalefont
 setfont
0 -26 rmoveto
(K) show
/Times-Roman findfont
90 scalefont
 setfont
0 26 rmoveto
(\)) show
grestore
newpath
578 549 m
588 549 l
578 667 m
588 667 l
578 785 m
588 785 l
578 904 m
588 904 l
578 1022 m
588 1022 l
578 1140 m
588 1140 l
578 1258 m
588 1258 l
578 1377 m
588 1377 l
578 1495 m
588 1495 l
578 1613 m
588 1613 l
578 1731 m
588 1731 l
578 1849 m
588 1849 l
578 1968 m
588 1968 l
578 2086 m
588 2086 l
578 2204 m
588 2204 l
578 2322 m
588 2322 l
2012 549 m
2002 549 l
2012 667 m
2002 667 l
2012 785 m
2002 785 l
2012 904 m
2002 904 l
2012 1022 m
2002 1022 l
2012 1140 m
2002 1140 l
2012 1258 m
2002 1258 l
2012 1377 m
2002 1377 l
2012 1495 m
2002 1495 l
2012 1613 m
2002 1613 l
2012 1731 m
2002 1731 l
2012 1849 m
2002 1849 l
2012 1968 m
2002 1968 l
2012 2086 m
2002 2086 l
2012 2204 m
2002 2204 l
2012 2322 m
2002 2322 l
stroke
578 549 m
598 549 l
578 785 m
598 785 l
578 1022 m
598 1022 l
578 1258 m
598 1258 l
578 1495 m
598 1495 l
578 1731 m
598 1731 l
578 1968 m
598 1968 l
578 2204 m
598 2204 l
2012 549 m
1992 549 l
2012 785 m
1992 785 l
2012 1022 m
1992 1022 l
2012 1258 m
1992 1258 l
2012 1495 m
1992 1495 l
2012 1731 m
1992 1731 l
2012 1968 m
1992 1968 l
2012 2204 m
1992 2204 l
/Times-Roman findfont
87 scalefont
 setfont
/Helvetica findfont
87 scalefont
 setfont
stroke
526 549 m
gsave
526 549 translate
0 rotate
0 -29  m
(-5.0) RJ
(-5.0) show
grestore
newpath
526 785 m
gsave
526 785 translate
0 rotate
0 -29  m
(-3.0) RJ
(-3.0) show
grestore
newpath
526 1022 m
gsave
526 1022 translate
0 rotate
0 -29  m
(-1.0) RJ
(-1.0) show
grestore
newpath
526 1258 m
gsave
526 1258 translate
0 rotate
0 -29  m
(1.0) RJ
(1.0) show
grestore
newpath
526 1495 m
gsave
526 1495 translate
0 rotate
0 -29  m
(3.0) RJ
(3.0) show
grestore
newpath
526 1731 m
gsave
526 1731 translate
0 rotate
0 -29  m
(5.0) RJ
(5.0) show
grestore
newpath
526 1968 m
gsave
526 1968 translate
0 rotate
0 -29  m
(7.0) RJ
(7.0) show
grestore
newpath
526 2204 m
gsave
526 2204 translate
0 rotate
0 -29  m
(9.0) RJ
(9.0) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
256 1435 m
gsave
256 1435 translate
90 rotate
0 0  m
(log10Af,b\(w\)) CS
(log) show
/Helvetica findfont
54 scalefont
 setfont
0 -27 rmoveto
(10) show
/Helvetica findfont
91 scalefont
 setfont
0 27 rmoveto
(A) show
/Helvetica findfont
54 scalefont
 setfont
0 -27 rmoveto
(f,b) show
/Helvetica findfont
91 scalefont
 setfont
0 27 rmoveto
(\() show
/Symbol findfont
91 scalefont
 setfont
(w) show
/Symbol findfont
91 scalefont
 setfont
0 0 rmoveto
(\)) show
grestore
newpath
[4 8] 0 setdash
1 setlinewidth
1151 549 m
1151 2322 l
1151 549 m
1151 2322 l
stroke
[] 0 setdash
[20 20] 0 setdash
1854 917 m
1811 962 l
1768 1010 l
1724 1054 l
1681 1092 l
1638 1122 l
1595 1146 l
1552 1165 l
1508 1180 l
1465 1194 l
1422 1207 l
1379 1220 l
1336 1234 l
1293 1249 l
1249 1265 l
1206 1282 l
1163 1300 l
1120 1319 l
1077 1338 l
1033 1358 l
990 1378 l
947 1398 l
904 1418 l
861 1438 l
818 1458 l
774 1478 l
731 1498 l
688 1518 l
645 1538 l
stroke
[] 0 setdash
1854 917 20 0 360 arc
stroke
1811 962 20 0 360 arc
stroke
1768 1010 20 0 360 arc
stroke
1724 1054 20 0 360 arc
stroke
1681 1092 20 0 360 arc
stroke
1638 1122 20 0 360 arc
stroke
1595 1146 20 0 360 arc
stroke
1552 1165 20 0 360 arc
stroke
1508 1180 20 0 360 arc
stroke
1465 1194 20 0 360 arc
stroke
1422 1207 20 0 360 arc
stroke
1379 1220 20 0 360 arc
stroke
1336 1234 20 0 360 arc
stroke
1293 1249 20 0 360 arc
stroke
1249 1265 20 0 360 arc
stroke
1206 1282 20 0 360 arc
stroke
1163 1300 20 0 360 arc
stroke
1120 1319 20 0 360 arc
stroke
1077 1338 20 0 360 arc
stroke
1033 1358 20 0 360 arc
stroke
990 1378 20 0 360 arc
stroke
947 1398 20 0 360 arc
stroke
904 1418 20 0 360 arc
stroke
861 1438 20 0 360 arc
stroke
818 1458 20 0 360 arc
stroke
774 1478 20 0 360 arc
stroke
731 1498 20 0 360 arc
stroke
688 1518 20 0 360 arc
stroke
645 1538 20 0 360 arc
stroke
[20 20] 0 setdash
645 1581 m
688 1561 l
731 1541 l
774 1521 l
818 1501 l
861 1480 l
904 1460 l
947 1440 l
990 1420 l
1033 1400 l
1077 1381 l
1120 1363 l
1163 1347 l
1206 1332 l
1249 1318 l
1293 1305 l
1336 1293 l
1379 1282 l
1422 1272 l
1465 1263 l
1508 1256 l
1552 1252 l
1595 1254 l
1638 1267 l
1681 1301 l
1724 1281 l
1768 1208 l
1811 1130 l
1854 1061 l
stroke
[] 0 setdash
626 1581 m
664 1581 l
645 1600 m
645 1562 l
669 1561 m
707 1561 l
688 1580 m
688 1542 l
712 1541 m
750 1541 l
731 1560 m
731 1522 l
755 1521 m
793 1521 l
774 1540 m
774 1502 l
799 1501 m
837 1501 l
818 1520 m
818 1482 l
842 1480 m
880 1480 l
861 1499 m
861 1461 l
885 1460 m
923 1460 l
904 1479 m
904 1441 l
928 1440 m
966 1440 l
947 1459 m
947 1421 l
971 1420 m
1009 1420 l
990 1439 m
990 1401 l
1014 1400 m
1052 1400 l
1033 1419 m
1033 1381 l
1058 1381 m
1096 1381 l
1077 1400 m
1077 1362 l
1101 1363 m
1139 1363 l
1120 1382 m
1120 1344 l
1144 1347 m
1182 1347 l
1163 1366 m
1163 1328 l
1187 1332 m
1225 1332 l
1206 1351 m
1206 1313 l
1230 1318 m
1268 1318 l
1249 1337 m
1249 1299 l
1274 1305 m
1312 1305 l
1293 1324 m
1293 1286 l
1317 1293 m
1355 1293 l
1336 1312 m
1336 1274 l
1360 1282 m
1398 1282 l
1379 1301 m
1379 1263 l
1403 1272 m
1441 1272 l
1422 1291 m
1422 1253 l
1446 1263 m
1484 1263 l
1465 1282 m
1465 1244 l
1489 1256 m
1527 1256 l
1508 1275 m
1508 1237 l
1533 1252 m
1571 1252 l
1552 1271 m
1552 1233 l
1576 1254 m
1614 1254 l
1595 1273 m
1595 1235 l
1619 1267 m
1657 1267 l
1638 1286 m
1638 1248 l
1662 1301 m
1700 1301 l
1681 1320 m
1681 1282 l
1705 1281 m
1743 1281 l
1724 1300 m
1724 1262 l
1749 1208 m
1787 1208 l
1768 1227 m
1768 1189 l
1792 1130 m
1830 1130 l
1811 1149 m
1811 1111 l
1835 1061 m
1873 1061 l
1854 1080 m
1854 1042 l
stroke
1854 810 m
1811 867 l
1768 921 l
1724 973 l
1681 1023 l
1638 1072 l
1595 1119 l
1552 1165 l
1508 1210 l
1465 1256 l
1422 1301 l
1379 1347 l
1336 1394 l
1293 1441 l
1249 1488 l
1206 1534 l
1163 1578 l
1120 1620 l
1077 1659 l
1033 1693 l
990 1723 l
947 1749 l
904 1773 l
861 1794 l
818 1814 l
774 1833 l
731 1852 l
688 1870 l
645 1888 l
stroke
1854 810 20 0 360 arc
stroke
1811 867 20 0 360 arc
stroke
1768 921 20 0 360 arc
stroke
1724 973 20 0 360 arc
stroke
1681 1023 20 0 360 arc
stroke
1638 1072 20 0 360 arc
stroke
1595 1119 20 0 360 arc
stroke
1552 1165 20 0 360 arc
stroke
1508 1210 20 0 360 arc
stroke
1465 1256 20 0 360 arc
stroke
1422 1301 20 0 360 arc
stroke
1379 1347 20 0 360 arc
stroke
1336 1394 20 0 360 arc
stroke
1293 1441 20 0 360 arc
stroke
1249 1488 20 0 360 arc
stroke
1206 1534 20 0 360 arc
stroke
1163 1578 20 0 360 arc
stroke
1120 1620 20 0 360 arc
stroke
1077 1659 20 0 360 arc
stroke
1033 1693 20 0 360 arc
stroke
990 1723 20 0 360 arc
stroke
947 1749 20 0 360 arc
stroke
904 1773 20 0 360 arc
stroke
861 1794 20 0 360 arc
stroke
818 1814 20 0 360 arc
stroke
774 1833 20 0 360 arc
stroke
731 1852 20 0 360 arc
stroke
688 1870 20 0 360 arc
stroke
645 1888 20 0 360 arc
stroke
645 1938 m
688 1921 l
731 1903 l
774 1886 l
818 1870 l
861 1854 l
904 1840 l
947 1827 l
990 1816 l
1033 1802 l
1077 1778 l
1120 1734 l
1163 1675 l
1206 1611 l
1249 1551 l
1293 1496 l
1336 1444 l
1379 1396 l
1422 1349 l
1465 1304 l
1508 1261 l
1552 1221 l
1595 1185 l
1638 1157 l
1681 1147 l
1724 1124 l
1768 1075 l
1811 997 l
1854 916 l
stroke
625 1938 m
665 1938 l
645 1958 m
645 1918 l
668 1921 m
708 1921 l
688 1941 m
688 1901 l
711 1903 m
751 1903 l
731 1923 m
731 1883 l
754 1886 m
794 1886 l
774 1906 m
774 1866 l
798 1870 m
838 1870 l
818 1890 m
818 1850 l
841 1854 m
881 1854 l
861 1874 m
861 1834 l
884 1840 m
924 1840 l
904 1860 m
904 1820 l
927 1827 m
967 1827 l
947 1847 m
947 1807 l
970 1816 m
1010 1816 l
990 1836 m
990 1796 l
1013 1802 m
1053 1802 l
1033 1822 m
1033 1782 l
1057 1778 m
1097 1778 l
1077 1798 m
1077 1758 l
1100 1734 m
1140 1734 l
1120 1754 m
1120 1714 l
1143 1675 m
1183 1675 l
1163 1695 m
1163 1655 l
1186 1611 m
1226 1611 l
1206 1631 m
1206 1591 l
1229 1551 m
1269 1551 l
1249 1571 m
1249 1531 l
1273 1496 m
1313 1496 l
1293 1516 m
1293 1476 l
1316 1444 m
1356 1444 l
1336 1464 m
1336 1424 l
1359 1396 m
1399 1396 l
1379 1416 m
1379 1376 l
1402 1349 m
1442 1349 l
1422 1369 m
1422 1329 l
1445 1304 m
1485 1304 l
1465 1324 m
1465 1284 l
1488 1261 m
1528 1261 l
1508 1281 m
1508 1241 l
1532 1221 m
1572 1221 l
1552 1241 m
1552 1201 l
1575 1185 m
1615 1185 l
1595 1205 m
1595 1165 l
1618 1157 m
1658 1157 l
1638 1177 m
1638 1137 l
1661 1147 m
1701 1147 l
1681 1167 m
1681 1127 l
1704 1124 m
1744 1124 l
1724 1144 m
1724 1104 l
1748 1075 m
1788 1075 l
1768 1095 m
1768 1055 l
1791 997 m
1831 997 l
1811 1017 m
1811 977 l
1834 916 m
1874 916 l
1854 936 m
1854 896 l
stroke
1705 1490 m
1705 1390 l
1695 1410 m
1705 1390 l
1715 1410 l
stroke
/Symbol findfont
79 scalefont
 setfont
/Times-Bold findfont
79 scalefont
 setfont
813 1968 m
gsave
813 1968 translate
0 rotate
0 -26  m
(f) show
grestore
newpath
/Times-Bold findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Helvetica findfont
79 scalefont
 setfont
/Times-Bold findfont
79 scalefont
 setfont
805 1295 m
gsave
805 1295 translate
0 rotate
0 -26  m
(b) show
grestore
newpath
/Times-Bold findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
showpage
%%Trailer

%%FIGURE 2
----------
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: exp-paper.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
96 scalefont
 setfont
[] 0 setdash
7 setlinewidth
540 700 m
540 2512 l
1998 2512 l
1998 700 l
540 700 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
540 700 m
540 710 l
613 700 m
613 710 l
686 700 m
686 710 l
759 700 m
759 710 l
832 700 m
832 710 l
905 700 m
905 710 l
978 700 m
978 710 l
1050 700 m
1050 710 l
1123 700 m
1123 710 l
1196 700 m
1196 710 l
1269 700 m
1269 710 l
1342 700 m
1342 710 l
1415 700 m
1415 710 l
1488 700 m
1488 710 l
1561 700 m
1561 710 l
1633 700 m
1633 710 l
1706 700 m
1706 710 l
1779 700 m
1779 710 l
1852 700 m
1852 710 l
1925 700 m
1925 710 l
1998 700 m
1998 710 l
540 2512 m
540 2502 l
613 2512 m
613 2502 l
686 2512 m
686 2502 l
759 2512 m
759 2502 l
832 2512 m
832 2502 l
905 2512 m
905 2502 l
978 2512 m
978 2502 l
1050 2512 m
1050 2502 l
1123 2512 m
1123 2502 l
1196 2512 m
1196 2502 l
1269 2512 m
1269 2502 l
1342 2512 m
1342 2502 l
1415 2512 m
1415 2502 l
1488 2512 m
1488 2502 l
1561 2512 m
1561 2502 l
1633 2512 m
1633 2502 l
1706 2512 m
1706 2502 l
1779 2512 m
1779 2502 l
1852 2512 m
1852 2502 l
1925 2512 m
1925 2502 l
1998 2512 m
1998 2502 l
stroke
540 700 m
540 720 l
832 700 m
832 720 l
1123 700 m
1123 720 l
1415 700 m
1415 720 l
1706 700 m
1706 720 l
1998 700 m
1998 720 l
540 2512 m
540 2492 l
832 2512 m
832 2492 l
1123 2512 m
1123 2492 l
1415 2512 m
1415 2492 l
1706 2512 m
1706 2492 l
1998 2512 m
1998 2492 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
540 624 m
gsave
540 624 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
newpath
832 624 m
gsave
832 624 translate
0 rotate
0 -30  m
(0.2) CS
(0.2) show
grestore
newpath
1123 624 m
gsave
1123 624 translate
0 rotate
0 -30  m
(0.4) CS
(0.4) show
grestore
newpath
1415 624 m
gsave
1415 624 translate
0 rotate
0 -30  m
(0.6) CS
(0.6) show
grestore
newpath
1706 624 m
gsave
1706 624 translate
0 rotate
0 -30  m
(0.8) CS
(0.8) show
grestore
newpath
1998 624 m
gsave
1998 624 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
newpath
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1269 472 m
gsave
1269 472 translate
0 rotate
0 0  m
(nf) CS
(n) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(f) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
() show
grestore
newpath
540 700 m
550 700 l
540 791 m
550 791 l
540 881 m
550 881 l
540 972 m
550 972 l
540 1062 m
550 1062 l
540 1153 m
550 1153 l
540 1244 m
550 1244 l
540 1334 m
550 1334 l
540 1425 m
550 1425 l
540 1515 m
550 1515 l
540 1606 m
550 1606 l
540 1697 m
550 1697 l
540 1787 m
550 1787 l
540 1878 m
550 1878 l
540 1968 m
550 1968 l
540 2059 m
550 2059 l
540 2150 m
550 2150 l
540 2240 m
550 2240 l
540 2331 m
550 2331 l
540 2421 m
550 2421 l
540 2512 m
550 2512 l
1998 700 m
1988 700 l
1998 791 m
1988 791 l
1998 881 m
1988 881 l
1998 972 m
1988 972 l
1998 1062 m
1988 1062 l
1998 1153 m
1988 1153 l
1998 1244 m
1988 1244 l
1998 1334 m
1988 1334 l
1998 1425 m
1988 1425 l
1998 1515 m
1988 1515 l
1998 1606 m
1988 1606 l
1998 1697 m
1988 1697 l
1998 1787 m
1988 1787 l
1998 1878 m
1988 1878 l
1998 1968 m
1988 1968 l
1998 2059 m
1988 2059 l
1998 2150 m
1988 2150 l
1998 2240 m
1988 2240 l
1998 2331 m
1988 2331 l
1998 2421 m
1988 2421 l
1998 2512 m
1988 2512 l
stroke
540 700 m
560 700 l
540 1062 m
560 1062 l
540 1425 m
560 1425 l
540 1787 m
560 1787 l
540 2150 m
560 2150 l
540 2512 m
560 2512 l
1998 700 m
1978 700 l
1998 1062 m
1978 1062 l
1998 1425 m
1978 1425 l
1998 1787 m
1978 1787 l
1998 2150 m
1978 2150 l
1998 2512 m
1978 2512 l
/Helvetica findfont
91 scalefont
 setfont
stroke
481 700 m
gsave
481 700 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
481 1062 m
gsave
481 1062 translate
0 rotate
0 -30  m
(0.2) RJ
(0.2) show
grestore
newpath
481 1425 m
gsave
481 1425 translate
0 rotate
0 -30  m
(0.4) RJ
(0.4) show
grestore
newpath
481 1787 m
gsave
481 1787 translate
0 rotate
0 -30  m
(0.6) RJ
(0.6) show
grestore
newpath
481 2150 m
gsave
481 2150 translate
0 rotate
0 -30  m
(0.8) RJ
(0.8) show
grestore
newpath
481 2512 m
gsave
481 2512 translate
0 rotate
0 -30  m
(1.0) RJ
(1.0) show
grestore
newpath
1 setlinewidth
870 1086 m
846 1062 l
870 1038 l
894 1062 l
870 1086 l
998 1204 m
974 1180 l
998 1156 l
1022 1180 l
998 1204 l
1211 1366 m
1187 1342 l
1211 1318 l
1235 1342 l
1211 1366 l
1485 1520 m
1461 1496 l
1485 1472 l
1509 1496 l
1485 1520 l
1701 1594 m
1677 1570 l
1701 1546 l
1725 1570 l
1701 1594 l
1814 1617 m
1790 1593 l
1814 1569 l
1838 1593 l
1814 1617 l
1871 1628 m
1847 1604 l
1871 1580 l
1895 1604 l
1871 1628 l
1902 1625 m
1878 1601 l
1902 1577 l
1926 1601 l
1902 1625 l
1921 1632 m
1897 1608 l
1921 1584 l
1945 1608 l
1921 1632 l
stroke
1.000000 0.000000 0.000000 setrgbcolor
870 2467 24 0 360 arc
stroke
998 2423 24 0 360 arc
stroke
1211 2320 24 0 360 arc
stroke
1485 2132 24 0 360 arc
stroke
1701 1939 24 0 360 arc
stroke
1814 1820 24 0 360 arc
stroke
1871 1756 24 0 360 arc
stroke
1902 1720 24 0 360 arc
stroke
1921 1700 24 0 360 arc
stroke
0.000000 0.000000 0.000000 setrgbcolor
540 700 m
541 701 l
542 702 l
542 703 l
543 704 l
544 705 l
545 706 l
546 707 l
547 708 l
548 709 l
548 710 l
549 711 l
550 712 l
550 713 l
551 714 l
552 715 l
553 715 l
553 716 l
554 717 l
555 718 l
556 719 l
556 720 l
557 721 l
558 722 l
558 723 l
559 723 l
560 724 l
561 725 l
561 726 l
562 727 l
563 728 l
564 729 l
564 730 l
565 731 l
566 732 l
567 732 l
567 733 l
568 734 l
569 735 l
569 736 l
570 737 l
571 738 l
572 739 l
572 740 l
573 740 l
574 741 l
575 742 l
575 743 l
576 744 l
577 745 l
577 746 l
578 747 l
579 747 l
580 748 l
580 749 l
581 750 l
582 751 l
583 752 l
583 753 l
584 754 l
585 755 l
586 756 l
587 757 l
588 758 l
588 759 l
589 760 l
590 761 l
591 762 l
592 763 l
593 764 l
593 765 l
594 766 l
595 767 l
596 768 l
596 769 l
597 769 l
598 770 l
599 771 l
599 772 l
600 773 l
601 774 l
602 775 l
603 776 l
604 777 l
604 778 l
605 779 l
606 780 l
607 781 l
607 782 l
608 782 l
609 783 l
610 784 l
610 785 l
611 786 l
612 787 l
612 788 l
613 788 l
614 789 l
615 790 l
615 791 l
616 792 l
617 793 l
618 794 l
619 795 l
620 796 l
620 797 l
621 798 l
622 799 l
623 800 l
624 801 l
625 802 l
626 803 l
626 804 l
627 805 l
628 806 l
629 807 l
630 808 l
631 809 l
631 810 l
632 811 l
633 812 l
634 812 l
634 813 l
635 814 l
636 815 l
637 816 l
637 817 l
638 817 l
639 818 l
639 819 l
640 820 l
641 821 l
642 822 l
642 823 l
643 823 l
644 824 l
645 825 l
645 826 l
646 827 l
647 828 l
648 829 l
649 830 l
650 831 l
650 832 l
651 833 l
652 833 l
653 834 l
653 835 l
654 836 l
655 837 l
655 838 l
656 838 l
657 839 l
658 840 l
658 841 l
659 842 l
660 843 l
661 843 l
661 844 l
662 845 l
663 846 l
663 847 l
664 848 l
665 848 l
666 849 l
666 850 l
667 851 l
668 852 l
669 853 l
670 854 l
671 855 l
672 856 l
672 857 l
673 858 l
674 858 l
674 859 l
675 860 l
676 861 l
677 862 l
678 863 l
679 864 l
680 865 l
680 866 l
681 867 l
682 867 l
682 868 l
683 869 l
684 870 l
685 871 l
686 872 l
687 873 l
688 874 l
688 875 l
689 876 l
690 876 l
690 877 l
691 878 l
692 879 l
693 880 l
694 881 l
695 882 l
696 883 l
696 884 l
697 884 l
698 885 l
698 886 l
699 887 l
700 888 l
701 889 l
702 890 l
703 891 l
704 892 l
704 893 l
705 893 l
706 894 l
707 895 l
707 896 l
708 897 l
709 897 l
709 898 l
710 899 l
711 900 l
712 901 l
713 902 l
714 903 l
715 904 l
715 905 l
716 905 l
717 906 l
717 907 l
718 908 l
719 909 l
720 909 l
720 910 l
721 911 l
722 912 l
723 913 l
724 914 l
725 915 l
725 916 l
726 916 l
727 917 l
728 918 l
728 919 l
729 920 l
730 920 l
731 921 l
731 922 l
732 923 l
733 924 l
734 925 l
735 926 l
736 927 l
736 928 l
737 928 l
738 929 l
739 930 l
739 931 l
740 931 l
741 932 l
742 933 l
742 934 l
743 935 l
744 935 l
744 936 l
745 937 l
746 938 l
747 938 l
747 939 l
748 940 l
749 941 l
750 942 l
751 943 l
752 944 l
752 945 l
753 945 l
754 946 l
755 947 l
755 948 l
756 949 l
757 949 l
758 950 l
758 951 l
759 952 l
760 952 l
760 953 l
761 954 l
762 955 l
763 955 l
763 956 l
764 957 l
765 958 l
766 959 l
767 960 l
768 961 l
768 962 l
769 962 l
770 963 l
771 964 l
771 965 l
772 965 l
773 966 l
774 967 l
774 968 l
775 968 l
776 969 l
777 970 l
777 971 l
778 971 l
779 972 l
779 973 l
780 974 l
781 975 l
782 975 l
782 976 l
783 977 l
784 978 l
785 978 l
785 979 l
786 980 l
787 981 l
788 982 l
789 983 l
790 984 l
791 985 l
792 986 l
793 987 l
794 988 l
795 989 l
795 990 l
796 990 l
797 991 l
798 992 l
798 993 l
799 993 l
800 994 l
801 995 l
801 996 l
802 996 l
803 997 l
803 998 l
804 998 l
805 999 l
806 1000 l
806 1001 l
807 1001 l
808 1002 l
809 1003 l
809 1004 l
810 1004 l
811 1005 l
812 1006 l
812 1007 l
813 1007 l
814 1008 l
814 1009 l
815 1010 l
816 1010 l
817 1011 l
817 1012 l
818 1013 l
819 1013 l
820 1014 l
820 1015 l
821 1015 l
822 1016 l
822 1017 l
823 1018 l
824 1018 l
825 1019 l
825 1020 l
826 1021 l
827 1021 l
828 1022 l
828 1023 l
829 1023 l
830 1024 l
830 1025 l
831 1026 l
832 1026 l
833 1027 l
833 1028 l
834 1029 l
835 1029 l
836 1030 l
836 1031 l
837 1031 l
838 1032 l
838 1033 l
839 1034 l
840 1034 l
841 1035 l
841 1036 l
842 1036 l
843 1037 l
844 1038 l
844 1039 l
845 1039 l
846 1040 l
847 1041 l
847 1042 l
848 1042 l
849 1043 l
849 1044 l
850 1044 l
851 1045 l
852 1046 l
852 1047 l
853 1047 l
854 1048 l
855 1049 l
856 1050 l
857 1051 l
858 1052 l
859 1053 l
860 1054 l
861 1055 l
862 1056 l
863 1056 l
863 1057 l
864 1058 l
865 1059 l
866 1060 l
867 1061 l
868 1061 l
868 1062 l
869 1063 l
870 1063 l
871 1064 l
871 1065 l
872 1066 l
873 1066 l
873 1067 l
874 1068 l
875 1068 l
876 1069 l
876 1070 l
877 1070 l
878 1071 l
879 1072 l
879 1073 l
880 1073 l
881 1074 l
882 1075 l
883 1076 l
884 1077 l
885 1078 l
886 1079 l
887 1079 l
887 1080 l
888 1081 l
889 1082 l
890 1082 l
890 1083 l
891 1084 l
892 1084 l
892 1085 l
893 1086 l
894 1086 l
895 1087 l
895 1088 l
896 1088 l
897 1089 l
898 1090 l
899 1091 l
900 1092 l
900 1093 l
901 1093 l
902 1094 l
903 1095 l
904 1096 l
905 1097 l
906 1097 l
906 1098 l
907 1099 l
908 1099 l
908 1100 l
909 1101 l
910 1101 l
911 1102 l
911 1103 l
912 1103 l
913 1104 l
914 1105 l
915 1106 l
916 1107 l
917 1107 l
917 1108 l
918 1109 l
919 1109 l
919 1110 l
920 1111 l
921 1111 l
922 1112 l
922 1113 l
923 1113 l
924 1114 l
925 1115 l
926 1116 l
927 1117 l
928 1118 l
929 1119 l
930 1119 l
930 1120 l
931 1121 l
932 1121 l
933 1122 l
933 1123 l
934 1123 l
935 1124 l
935 1125 l
936 1125 l
937 1126 l
938 1127 l
939 1128 l
940 1129 l
941 1129 l
941 1130 l
942 1131 l
943 1131 l
943 1132 l
944 1133 l
945 1133 l
946 1134 l
946 1135 l
947 1135 l
948 1136 l
949 1137 l
950 1138 l
951 1139 l
952 1139 l
952 1140 l
953 1140 l
954 1141 l
954 1142 l
955 1142 l
956 1143 l
957 1144 l
958 1145 l
959 1146 l
960 1146 l
960 1147 l
961 1148 l
962 1148 l
962 1149 l
963 1150 l
964 1150 l
965 1151 l
966 1152 l
967 1153 l
968 1153 l
968 1154 l
969 1155 l
970 1155 l
970 1156 l
971 1157 l
972 1157 l
973 1158 l
973 1159 l
974 1159 l
975 1160 l
976 1160 l
976 1161 l
977 1162 l
978 1162 l
978 1163 l
979 1164 l
980 1164 l
981 1165 l
982 1166 l
983 1167 l
984 1167 l
984 1168 l
985 1169 l
986 1169 l
987 1170 l
987 1171 l
988 1171 l
989 1172 l
990 1173 l
991 1174 l
992 1174 l
992 1175 l
993 1176 l
994 1176 l
995 1177 l
996 1178 l
997 1179 l
998 1180 l
999 1181 l
1000 1181 l
1000 1182 l
1001 1182 l
1002 1183 l
1003 1184 l
1004 1185 l
1005 1185 l
1005 1186 l
1006 1187 l
1007 1187 l
1008 1188 l
1008 1189 l
1009 1189 l
1010 1190 l
1011 1190 l
1011 1191 l
1012 1192 l
1013 1192 l
1013 1193 l
1014 1193 l
1015 1194 l
1016 1195 l
1017 1196 l
1018 1197 l
1019 1197 l
1019 1198 l
1020 1198 l
1021 1199 l
1022 1200 l
1023 1201 l
1024 1201 l
1024 1202 l
1025 1203 l
1026 1203 l
1027 1204 l
1028 1205 l
1029 1206 l
1030 1206 l
1030 1207 l
1031 1207 l
1032 1208 l
1032 1209 l
1033 1209 l
1034 1210 l
1035 1210 l
1035 1211 l
1036 1212 l
1037 1212 l
1038 1213 l
1039 1214 l
1040 1215 l
1041 1216 l
1042 1216 l
1043 1217 l
1043 1218 l
1044 1218 l
1045 1219 l
1046 1219 l
1046 1220 l
1047 1221 l
1048 1221 l
1048 1222 l
1049 1222 l
1050 1223 l
1051 1223 l
1051 1224 l
1052 1225 l
1053 1225 l
1054 1226 l
1055 1227 l
1056 1228 l
1057 1228 l
1057 1229 l
1058 1229 l
1059 1230 l
1059 1231 l
1060 1231 l
1061 1232 l
1062 1232 l
1062 1233 l
1063 1233 l
1064 1234 l
1065 1235 l
1066 1236 l
1067 1236 l
1067 1237 l
1068 1237 l
1069 1238 l
1070 1239 l
1071 1240 l
1072 1240 l
1073 1241 l
1073 1242 l
1074 1242 l
1075 1243 l
1076 1244 l
1077 1244 l
1078 1245 l
1078 1246 l
1079 1246 l
1080 1247 l
1081 1247 l
1081 1248 l
1082 1248 l
1083 1249 l
1083 1250 l
1084 1250 l
1085 1251 l
1086 1251 l
1086 1252 l
1087 1252 l
1088 1253 l
1089 1254 l
1090 1255 l
1091 1255 l
1092 1256 l
1093 1257 l
1094 1257 l
1094 1258 l
1095 1259 l
1096 1259 l
1097 1260 l
1098 1261 l
1099 1261 l
1100 1262 l
1101 1263 l
1102 1264 l
1103 1265 l
1104 1265 l
1105 1266 l
1106 1267 l
1107 1268 l
1108 1268 l
1108 1269 l
1109 1269 l
1110 1270 l
1111 1271 l
1112 1271 l
1113 1272 l
1114 1273 l
1115 1274 l
1116 1274 l
1116 1275 l
1117 1275 l
1118 1276 l
1119 1277 l
1120 1277 l
1121 1278 l
1122 1279 l
1123 1280 l
1124 1280 l
1124 1281 l
1125 1281 l
1126 1282 l
1127 1282 l
1127 1283 l
1128 1283 l
1129 1284 l
1130 1285 l
1131 1286 l
1132 1286 l
1132 1287 l
1133 1287 l
1134 1288 l
1135 1288 l
1135 1289 l
1136 1289 l
1137 1290 l
1138 1291 l
1139 1291 l
1140 1292 l
1140 1293 l
1141 1293 l
1142 1294 l
1143 1294 l
1143 1295 l
1144 1295 l
1145 1296 l
1146 1297 l
1147 1297 l
1148 1298 l
1149 1299 l
1150 1299 l
1151 1300 l
1152 1301 l
1153 1302 l
1154 1303 l
1155 1303 l
1156 1304 l
1157 1305 l
1158 1305 l
1159 1306 l
1160 1307 l
1161 1307 l
1162 1308 l
1163 1309 l
1164 1309 l
1164 1310 l
1165 1310 l
1166 1311 l
1167 1311 l
1167 1312 l
1168 1312 l
1169 1313 l
1170 1313 l
1170 1314 l
1171 1315 l
1172 1315 l
1172 1316 l
1173 1316 l
1174 1317 l
stroke
1174 1317 m
1174 1317 m
1175 1317 l
1175 1318 l
1176 1318 l
1177 1319 l
1178 1319 l
1178 1320 l
1179 1320 l
1180 1321 l
1181 1322 l
1182 1322 l
1183 1323 l
1184 1324 l
1185 1324 l
1186 1325 l
1187 1326 l
1188 1326 l
1188 1327 l
1189 1327 l
1190 1328 l
1191 1328 l
1191 1329 l
1192 1329 l
1193 1330 l
1194 1330 l
1194 1331 l
1195 1331 l
1196 1332 l
1197 1332 l
1197 1333 l
1198 1333 l
1199 1334 l
1200 1335 l
1201 1335 l
1202 1336 l
1203 1337 l
1204 1337 l
1205 1338 l
1206 1339 l
1207 1339 l
1207 1340 l
1208 1340 l
1209 1341 l
1210 1341 l
1210 1342 l
1211 1342 l
1212 1343 l
1213 1343 l
1213 1344 l
1214 1344 l
1215 1345 l
1216 1346 l
1217 1346 l
1218 1346 l
1218 1347 l
1219 1347 l
1220 1348 l
1221 1348 l
1221 1349 l
1222 1349 l
1223 1350 l
1224 1351 l
1225 1351 l
1226 1352 l
1227 1353 l
1228 1353 l
1229 1354 l
1230 1355 l
1231 1355 l
1232 1356 l
1233 1357 l
1234 1357 l
1234 1358 l
1235 1358 l
1236 1358 l
1237 1359 l
1238 1360 l
1239 1360 l
1240 1361 l
1241 1362 l
1242 1362 l
1242 1363 l
1243 1363 l
1244 1364 l
1245 1364 l
1245 1365 l
1246 1365 l
1247 1366 l
1248 1366 l
1249 1367 l
1250 1367 l
1250 1368 l
1251 1368 l
1252 1369 l
1253 1369 l
1253 1370 l
1254 1370 l
1255 1371 l
1256 1371 l
1256 1372 l
1257 1372 l
1258 1372 l
1258 1373 l
1259 1373 l
1260 1374 l
1261 1374 l
1261 1375 l
1262 1375 l
1263 1376 l
1264 1376 l
1264 1377 l
1265 1377 l
1266 1378 l
1267 1378 l
1268 1379 l
1269 1379 l
1269 1380 l
1270 1380 l
1271 1381 l
1272 1381 l
1272 1382 l
1273 1382 l
1274 1383 l
1275 1383 l
1276 1384 l
1277 1384 l
1277 1385 l
1278 1385 l
1279 1386 l
1280 1386 l
1280 1387 l
1281 1387 l
1282 1387 l
1283 1388 l
1284 1389 l
1285 1389 l
1285 1390 l
1286 1390 l
1287 1391 l
1288 1391 l
1289 1392 l
1290 1392 l
1291 1393 l
1292 1394 l
1293 1394 l
1293 1395 l
1294 1395 l
1295 1395 l
1296 1396 l
1297 1397 l
1298 1397 l
1299 1398 l
1300 1398 l
1301 1399 l
1302 1399 l
1302 1400 l
1303 1400 l
1304 1401 l
1305 1401 l
1306 1402 l
1307 1402 l
1307 1403 l
1308 1403 l
1309 1404 l
1310 1404 l
1311 1405 l
1312 1405 l
1312 1406 l
1313 1406 l
1314 1407 l
1315 1407 l
1316 1408 l
1317 1408 l
1318 1409 l
1319 1410 l
1320 1410 l
1321 1411 l
1322 1411 l
1323 1412 l
1324 1412 l
1325 1413 l
1326 1413 l
1326 1414 l
1327 1414 l
1328 1415 l
1329 1415 l
1330 1416 l
1331 1416 l
1331 1417 l
1332 1417 l
1333 1417 l
1334 1418 l
1335 1419 l
1336 1419 l
1337 1420 l
1338 1420 l
1339 1421 l
1340 1422 l
1341 1422 l
1342 1422 l
1342 1423 l
1343 1423 l
1344 1424 l
1345 1424 l
1346 1425 l
1347 1425 l
1347 1426 l
1348 1426 l
1349 1426 l
1350 1427 l
1351 1428 l
1352 1428 l
1353 1428 l
1353 1429 l
1354 1429 l
1355 1430 l
1356 1430 l
1357 1431 l
1358 1431 l
1358 1432 l
1359 1432 l
1360 1432 l
1361 1433 l
1362 1434 l
1363 1434 l
1364 1435 l
1365 1435 l
1366 1436 l
1367 1436 l
1368 1437 l
1369 1437 l
1369 1438 l
1370 1438 l
1371 1438 l
1372 1439 l
1373 1440 l
1374 1440 l
1375 1441 l
1376 1441 l
1377 1441 l
1377 1442 l
1378 1442 l
1379 1443 l
1380 1443 l
1381 1444 l
1382 1444 l
1382 1445 l
1383 1445 l
1384 1445 l
1385 1446 l
1386 1446 l
1387 1447 l
1388 1447 l
1388 1448 l
1389 1448 l
1390 1448 l
1390 1449 l
1391 1449 l
1392 1450 l
1393 1450 l
1394 1451 l
1395 1451 l
1396 1451 l
1396 1452 l
1397 1452 l
1398 1453 l
1399 1453 l
1400 1454 l
1401 1454 l
1402 1455 l
1403 1455 l
1404 1455 l
1404 1456 l
1405 1456 l
1406 1457 l
1407 1457 l
1408 1458 l
1409 1458 l
1410 1459 l
1411 1459 l
1412 1460 l
1413 1460 l
1414 1461 l
1415 1461 l
1416 1462 l
1417 1462 l
1418 1463 l
1419 1463 l
1420 1463 l
1420 1464 l
1421 1464 l
1422 1465 l
1423 1465 l
1424 1466 l
1425 1466 l
1426 1467 l
1427 1467 l
1428 1467 l
1428 1468 l
1429 1468 l
1430 1468 l
1431 1469 l
1432 1470 l
1433 1470 l
1434 1471 l
1435 1471 l
1436 1471 l
1436 1472 l
1437 1472 l
1438 1472 l
1439 1473 l
1440 1473 l
1441 1474 l
1442 1474 l
1443 1475 l
1444 1475 l
1445 1476 l
1446 1476 l
1447 1476 l
1447 1477 l
1448 1477 l
1449 1478 l
1450 1478 l
1451 1479 l
1452 1479 l
1453 1480 l
1454 1480 l
1455 1480 l
1455 1481 l
1456 1481 l
1457 1481 l
1458 1482 l
1459 1482 l
1460 1483 l
1461 1483 l
1462 1484 l
1463 1484 l
1464 1485 l
1465 1485 l
1466 1485 l
1466 1486 l
1467 1486 l
1468 1486 l
1468 1487 l
1469 1487 l
1470 1487 l
1471 1488 l
1472 1488 l
1473 1489 l
1474 1489 l
1475 1490 l
1476 1490 l
1477 1490 l
1478 1491 l
1479 1491 l
1480 1492 l
1481 1492 l
1482 1492 l
1482 1493 l
1483 1493 l
1484 1493 l
1485 1494 l
1486 1494 l
1487 1495 l
1488 1495 l
1489 1496 l
1490 1496 l
1491 1497 l
1492 1497 l
1493 1497 l
1493 1498 l
1494 1498 l
1495 1498 l
1496 1499 l
1497 1499 l
1498 1499 l
1498 1500 l
1499 1500 l
1500 1500 l
1501 1501 l
1502 1501 l
1503 1502 l
1504 1502 l
1505 1502 l
1506 1503 l
1507 1503 l
1508 1504 l
1509 1504 l
1510 1505 l
1511 1505 l
1512 1505 l
1512 1506 l
1513 1506 l
1514 1506 l
1515 1507 l
1516 1507 l
1517 1507 l
1517 1508 l
1518 1508 l
1519 1508 l
1520 1509 l
1521 1509 l
1522 1509 l
1522 1510 l
1523 1510 l
1524 1510 l
1525 1511 l
1526 1511 l
1527 1511 l
1528 1512 l
1529 1512 l
1530 1513 l
1531 1513 l
1532 1513 l
1533 1514 l
1534 1514 l
1535 1515 l
1536 1515 l
1537 1516 l
1538 1516 l
1539 1516 l
1540 1517 l
1541 1517 l
1542 1518 l
1543 1518 l
1544 1518 l
1545 1519 l
1546 1519 l
1547 1519 l
1548 1520 l
1549 1520 l
1550 1521 l
1551 1521 l
1552 1521 l
1553 1522 l
1554 1522 l
1555 1522 l
1555 1523 l
1556 1523 l
1557 1523 l
1558 1524 l
1559 1524 l
1560 1524 l
1561 1525 l
1562 1525 l
1563 1525 l
1563 1526 l
1564 1526 l
1565 1526 l
1566 1527 l
1567 1527 l
1568 1527 l
1569 1528 l
1570 1528 l
1571 1528 l
1572 1529 l
1573 1529 l
1574 1530 l
1575 1530 l
1576 1530 l
1577 1531 l
1578 1531 l
1579 1531 l
1580 1532 l
1581 1532 l
1582 1532 l
1583 1533 l
1584 1533 l
1585 1533 l
1586 1534 l
1587 1534 l
1588 1534 l
1589 1535 l
1590 1535 l
1591 1535 l
1592 1536 l
1593 1536 l
1594 1536 l
1595 1537 l
1596 1537 l
1597 1537 l
1598 1538 l
1599 1538 l
1600 1538 l
1600 1539 l
1601 1539 l
1602 1539 l
1603 1539 l
1603 1540 l
1604 1540 l
1605 1540 l
1606 1540 l
1606 1541 l
1607 1541 l
1608 1541 l
1609 1542 l
1610 1542 l
1611 1542 l
1612 1543 l
1613 1543 l
1614 1543 l
1615 1544 l
1616 1544 l
1617 1544 l
1618 1545 l
1619 1545 l
1620 1545 l
1621 1545 l
1622 1546 l
1623 1546 l
1624 1546 l
1625 1547 l
1626 1547 l
1627 1547 l
1627 1548 l
1628 1548 l
1629 1548 l
1630 1548 l
1631 1549 l
1632 1549 l
1633 1549 l
1634 1550 l
1635 1550 l
1636 1550 l
1637 1551 l
1638 1551 l
1639 1551 l
1640 1551 l
1641 1552 l
1642 1552 l
1643 1552 l
1643 1553 l
1644 1553 l
1645 1553 l
1646 1553 l
1647 1554 l
1648 1554 l
1649 1554 l
1650 1554 l
1651 1555 l
1652 1555 l
1653 1555 l
1654 1556 l
1655 1556 l
1656 1556 l
1657 1556 l
1657 1557 l
1658 1557 l
1659 1557 l
1660 1557 l
1661 1558 l
1662 1558 l
1663 1558 l
1664 1559 l
1665 1559 l
1666 1559 l
1667 1559 l
1668 1560 l
1669 1560 l
1670 1560 l
1671 1561 l
1672 1561 l
1673 1561 l
1674 1561 l
1675 1562 l
1676 1562 l
1677 1562 l
1678 1562 l
1678 1563 l
1679 1563 l
1680 1563 l
1681 1563 l
1682 1564 l
1683 1564 l
1684 1564 l
1685 1564 l
1686 1565 l
1687 1565 l
1688 1565 l
1689 1565 l
1689 1566 l
1690 1566 l
1691 1566 l
1692 1566 l
1693 1566 l
1694 1567 l
1695 1567 l
1696 1567 l
1697 1567 l
1697 1568 l
1698 1568 l
1699 1568 l
1700 1568 l
1701 1569 l
1702 1569 l
1703 1569 l
1704 1569 l
1705 1569 l
1705 1570 l
1706 1570 l
1707 1570 l
1708 1570 l
1709 1571 l
1710 1571 l
1711 1571 l
1712 1571 l
1713 1571 l
1713 1572 l
1714 1572 l
1715 1572 l
1716 1572 l
1717 1572 l
1718 1573 l
1719 1573 l
1720 1573 l
1721 1573 l
1722 1574 l
1723 1574 l
1724 1574 l
1725 1574 l
1726 1575 l
1727 1575 l
1728 1575 l
1729 1575 l
1730 1575 l
1730 1576 l
1731 1576 l
1732 1576 l
1733 1576 l
1734 1576 l
1735 1577 l
1736 1577 l
1737 1577 l
1738 1577 l
1739 1577 l
1740 1578 l
1741 1578 l
1742 1578 l
1743 1578 l
1744 1579 l
1745 1579 l
1746 1579 l
1747 1579 l
1748 1579 l
1748 1580 l
1749 1580 l
1750 1580 l
1751 1580 l
1752 1580 l
1753 1580 l
1754 1581 l
1755 1581 l
1756 1581 l
1757 1581 l
1758 1582 l
1759 1582 l
1760 1582 l
1761 1582 l
1762 1582 l
1763 1583 l
1764 1583 l
1765 1583 l
1766 1583 l
1767 1583 l
1768 1584 l
1769 1584 l
1770 1584 l
1771 1584 l
1772 1584 l
1773 1584 l
1773 1585 l
1774 1585 l
1775 1585 l
1776 1585 l
1777 1585 l
1778 1585 l
1778 1586 l
1779 1586 l
1780 1586 l
1781 1586 l
1782 1586 l
1783 1586 l
1784 1587 l
1785 1587 l
1786 1587 l
1787 1587 l
1788 1587 l
1789 1587 l
1789 1588 l
1790 1588 l
1791 1588 l
1792 1588 l
1793 1588 l
1794 1588 l
1795 1589 l
1796 1589 l
1797 1589 l
1798 1589 l
1799 1589 l
1800 1589 l
1801 1590 l
1802 1590 l
1803 1590 l
1804 1590 l
1805 1590 l
1806 1590 l
1807 1591 l
1808 1591 l
1809 1591 l
1810 1591 l
1811 1591 l
1812 1591 l
1813 1591 l
1813 1592 l
1814 1592 l
1815 1592 l
1816 1592 l
1817 1592 l
1818 1592 l
1819 1592 l
1820 1593 l
1821 1593 l
1822 1593 l
1823 1593 l
1824 1593 l
1825 1593 l
1826 1593 l
1827 1594 l
1828 1594 l
1829 1594 l
1830 1594 l
1831 1594 l
1832 1594 l
1833 1594 l
1834 1595 l
1835 1595 l
1836 1595 l
1837 1595 l
1838 1595 l
1839 1595 l
1840 1595 l
1841 1596 l
1842 1596 l
1843 1596 l
1844 1596 l
1845 1596 l
1846 1596 l
1847 1596 l
1848 1596 l
1848 1597 l
1849 1597 l
1850 1597 l
1851 1597 l
1852 1597 l
1853 1597 l
1854 1597 l
1855 1597 l
1856 1597 l
1856 1598 l
1857 1598 l
1858 1598 l
1859 1598 l
1860 1598 l
1861 1598 l
1862 1598 l
1863 1598 l
1864 1598 l
1865 1599 l
1866 1599 l
1867 1599 l
1868 1599 l
1869 1599 l
1870 1599 l
1871 1599 l
1872 1599 l
1873 1599 l
1874 1600 l
1875 1600 l
1876 1600 l
1877 1600 l
1878 1600 l
1879 1600 l
1880 1600 l
1881 1600 l
1882 1600 l
1883 1600 l
1884 1601 l
1885 1601 l
1886 1601 l
1887 1601 l
1888 1601 l
1889 1601 l
1890 1601 l
1891 1601 l
1892 1601 l
1893 1601 l
1894 1601 l
1895 1602 l
1896 1602 l
1897 1602 l
1898 1602 l
stroke
1898 1602 m
1898 1602 m
1899 1602 l
1900 1602 l
1901 1602 l
1902 1602 l
1903 1602 l
1904 1602 l
1905 1602 l
1906 1602 l
1907 1603 l
1908 1603 l
1909 1603 l
1910 1603 l
1911 1603 l
1912 1603 l
1913 1603 l
1914 1603 l
1915 1603 l
1916 1603 l
1917 1603 l
1918 1603 l
1919 1603 l
1920 1603 l
1921 1604 l
1922 1604 l
1923 1604 l
1924 1604 l
1925 1604 l
1926 1604 l
1927 1604 l
1928 1604 l
1929 1604 l
1930 1604 l
1931 1604 l
1932 1604 l
1933 1604 l
1934 1604 l
1935 1604 l
1936 1604 l
1937 1604 l
1937 1605 l
1938 1605 l
1939 1605 l
1940 1605 l
1941 1605 l
1942 1605 l
1943 1605 l
1944 1605 l
1945 1605 l
1946 1605 l
1947 1605 l
1948 1605 l
1949 1605 l
1950 1605 l
1951 1605 l
1952 1605 l
1953 1605 l
1954 1605 l
1955 1605 l
1956 1605 l
1957 1605 l
1958 1605 l
1959 1605 l
1960 1605 l
1961 1605 l
1961 1606 l
1962 1606 l
1963 1606 l
1964 1606 l
1965 1606 l
1966 1606 l
1967 1606 l
1968 1606 l
1969 1606 l
1970 1606 l
1971 1606 l
1972 1606 l
1973 1606 l
1974 1606 l
1975 1606 l
1976 1606 l
1977 1606 l
1978 1606 l
1979 1606 l
1980 1606 l
1981 1606 l
1982 1606 l
1983 1606 l
1984 1606 l
1985 1606 l
1986 1606 l
1987 1606 l
1988 1606 l
1989 1606 l
1990 1606 l
1991 1606 l
1992 1606 l
1993 1606 l
1994 1606 l
1995 1606 l
1996 1606 l
1997 1606 l
1998 1606 l
stroke
540 2512 m
541 2512 l
542 2512 l
543 2512 l
544 2512 l
545 2512 l
546 2512 l
547 2512 l
548 2512 l
549 2512 l
550 2512 l
551 2512 l
552 2512 l
553 2512 l
554 2512 l
555 2512 l
556 2512 l
557 2512 l
558 2512 l
559 2512 l
560 2512 l
561 2512 l
562 2512 l
563 2512 l
564 2512 l
565 2512 l
566 2512 l
567 2512 l
568 2512 l
569 2512 l
570 2512 l
571 2512 l
572 2512 l
573 2512 l
574 2512 l
575 2512 l
576 2512 l
577 2512 l
577 2511 l
578 2511 l
579 2511 l
580 2511 l
581 2511 l
582 2511 l
583 2511 l
584 2511 l
585 2511 l
586 2511 l
587 2511 l
588 2511 l
589 2511 l
590 2511 l
591 2511 l
592 2511 l
593 2511 l
594 2511 l
595 2511 l
596 2511 l
597 2511 l
598 2511 l
599 2511 l
600 2511 l
601 2511 l
602 2510 l
603 2510 l
604 2510 l
605 2510 l
606 2510 l
607 2510 l
608 2510 l
609 2510 l
610 2510 l
611 2510 l
612 2510 l
613 2510 l
614 2510 l
615 2510 l
616 2510 l
617 2510 l
618 2510 l
618 2509 l
619 2509 l
620 2509 l
621 2509 l
622 2509 l
623 2509 l
624 2509 l
625 2509 l
626 2509 l
627 2509 l
628 2509 l
629 2509 l
630 2509 l
631 2509 l
632 2508 l
633 2508 l
634 2508 l
635 2508 l
636 2508 l
637 2508 l
638 2508 l
639 2508 l
640 2508 l
641 2508 l
642 2508 l
643 2508 l
644 2507 l
645 2507 l
646 2507 l
647 2507 l
648 2507 l
649 2507 l
650 2507 l
651 2507 l
652 2507 l
653 2507 l
654 2507 l
655 2506 l
656 2506 l
657 2506 l
658 2506 l
659 2506 l
660 2506 l
661 2506 l
662 2506 l
663 2506 l
664 2506 l
665 2505 l
666 2505 l
667 2505 l
668 2505 l
669 2505 l
670 2505 l
671 2505 l
672 2505 l
673 2505 l
674 2504 l
675 2504 l
676 2504 l
677 2504 l
678 2504 l
679 2504 l
680 2504 l
681 2504 l
682 2504 l
682 2503 l
683 2503 l
684 2503 l
685 2503 l
686 2503 l
687 2503 l
688 2503 l
689 2503 l
690 2503 l
690 2502 l
691 2502 l
692 2502 l
693 2502 l
694 2502 l
695 2502 l
696 2502 l
697 2502 l
698 2501 l
699 2501 l
700 2501 l
701 2501 l
702 2501 l
703 2501 l
704 2501 l
705 2500 l
706 2500 l
707 2500 l
708 2500 l
709 2500 l
710 2500 l
711 2500 l
712 2500 l
712 2499 l
713 2499 l
714 2499 l
715 2499 l
716 2499 l
717 2499 l
718 2499 l
719 2498 l
720 2498 l
721 2498 l
722 2498 l
723 2498 l
724 2498 l
725 2498 l
725 2497 l
726 2497 l
727 2497 l
728 2497 l
729 2497 l
730 2497 l
731 2497 l
732 2496 l
733 2496 l
734 2496 l
735 2496 l
736 2496 l
737 2496 l
738 2495 l
739 2495 l
740 2495 l
741 2495 l
742 2495 l
743 2495 l
744 2494 l
745 2494 l
746 2494 l
747 2494 l
748 2494 l
749 2494 l
750 2493 l
751 2493 l
752 2493 l
753 2493 l
754 2493 l
755 2492 l
756 2492 l
757 2492 l
758 2492 l
759 2492 l
760 2492 l
760 2491 l
761 2491 l
762 2491 l
763 2491 l
764 2491 l
765 2491 l
766 2490 l
767 2490 l
768 2490 l
769 2490 l
770 2490 l
771 2489 l
772 2489 l
773 2489 l
774 2489 l
775 2489 l
776 2488 l
777 2488 l
778 2488 l
779 2488 l
780 2488 l
781 2487 l
782 2487 l
783 2487 l
784 2487 l
785 2487 l
785 2486 l
786 2486 l
787 2486 l
788 2486 l
789 2486 l
790 2486 l
790 2485 l
791 2485 l
792 2485 l
793 2485 l
794 2485 l
795 2484 l
796 2484 l
797 2484 l
798 2484 l
799 2483 l
800 2483 l
801 2483 l
802 2483 l
803 2483 l
804 2482 l
805 2482 l
806 2482 l
807 2482 l
808 2482 l
809 2481 l
810 2481 l
811 2481 l
812 2481 l
813 2480 l
814 2480 l
815 2480 l
816 2480 l
817 2480 l
817 2479 l
818 2479 l
819 2479 l
820 2479 l
821 2478 l
822 2478 l
823 2478 l
824 2478 l
825 2478 l
825 2477 l
826 2477 l
827 2477 l
828 2477 l
829 2477 l
830 2476 l
831 2476 l
832 2476 l
833 2476 l
833 2475 l
834 2475 l
835 2475 l
836 2475 l
837 2475 l
838 2474 l
839 2474 l
840 2474 l
841 2474 l
841 2473 l
842 2473 l
843 2473 l
844 2473 l
845 2472 l
846 2472 l
847 2472 l
848 2472 l
849 2472 l
849 2471 l
850 2471 l
851 2471 l
852 2471 l
853 2470 l
854 2470 l
855 2470 l
856 2470 l
857 2469 l
858 2469 l
859 2469 l
860 2469 l
860 2468 l
861 2468 l
862 2468 l
863 2468 l
864 2467 l
865 2467 l
866 2467 l
867 2467 l
868 2466 l
869 2466 l
870 2466 l
871 2466 l
871 2465 l
872 2465 l
873 2465 l
874 2465 l
875 2464 l
876 2464 l
877 2464 l
878 2463 l
879 2463 l
880 2463 l
881 2463 l
882 2462 l
883 2462 l
884 2462 l
885 2461 l
886 2461 l
887 2461 l
888 2460 l
889 2460 l
890 2460 l
891 2460 l
892 2459 l
893 2459 l
894 2459 l
895 2459 l
895 2458 l
896 2458 l
897 2458 l
898 2458 l
898 2457 l
899 2457 l
900 2457 l
901 2457 l
902 2456 l
903 2456 l
904 2456 l
905 2455 l
906 2455 l
907 2455 l
908 2454 l
909 2454 l
910 2454 l
911 2454 l
911 2453 l
912 2453 l
913 2453 l
914 2453 l
914 2452 l
915 2452 l
916 2452 l
917 2452 l
917 2451 l
918 2451 l
919 2451 l
920 2451 l
921 2450 l
922 2450 l
923 2450 l
924 2449 l
925 2449 l
926 2449 l
927 2448 l
928 2448 l
929 2448 l
930 2447 l
931 2447 l
932 2447 l
933 2446 l
934 2446 l
935 2446 l
935 2445 l
936 2445 l
937 2445 l
938 2445 l
938 2444 l
939 2444 l
940 2444 l
941 2444 l
941 2443 l
942 2443 l
943 2443 l
944 2442 l
945 2442 l
946 2442 l
947 2441 l
948 2441 l
949 2441 l
950 2440 l
951 2440 l
952 2440 l
953 2439 l
954 2439 l
955 2439 l
956 2438 l
957 2438 l
958 2438 l
959 2437 l
960 2437 l
961 2437 l
962 2436 l
963 2436 l
964 2436 l
965 2435 l
966 2435 l
967 2434 l
968 2434 l
969 2434 l
970 2433 l
971 2433 l
972 2433 l
973 2432 l
974 2432 l
975 2432 l
976 2431 l
977 2431 l
978 2430 l
979 2430 l
980 2430 l
981 2429 l
982 2429 l
983 2429 l
984 2428 l
985 2428 l
986 2427 l
987 2427 l
988 2427 l
989 2426 l
990 2426 l
991 2425 l
992 2425 l
993 2425 l
994 2424 l
995 2424 l
996 2424 l
997 2423 l
998 2423 l
999 2422 l
1000 2422 l
1001 2422 l
1002 2421 l
1003 2421 l
1004 2420 l
1005 2420 l
1006 2419 l
1007 2419 l
1008 2419 l
1009 2418 l
1010 2418 l
1011 2418 l
1011 2417 l
1012 2417 l
1013 2417 l
1014 2416 l
1015 2416 l
1016 2416 l
1016 2415 l
1017 2415 l
1018 2415 l
1019 2415 l
1019 2414 l
1020 2414 l
1021 2414 l
1022 2413 l
1023 2413 l
1024 2412 l
1025 2412 l
1026 2412 l
1027 2411 l
1028 2411 l
1029 2410 l
1030 2410 l
1031 2409 l
1032 2409 l
1033 2408 l
1034 2408 l
1035 2408 l
1036 2407 l
1037 2407 l
1038 2407 l
1038 2406 l
1039 2406 l
1040 2406 l
1040 2405 l
1041 2405 l
1042 2405 l
1043 2404 l
1044 2404 l
1045 2404 l
1046 2403 l
1047 2403 l
1048 2402 l
1049 2402 l
1050 2401 l
1051 2401 l
1052 2400 l
1053 2400 l
1054 2400 l
1054 2399 l
1055 2399 l
1056 2399 l
1057 2398 l
1058 2398 l
1059 2397 l
1060 2397 l
1061 2396 l
1062 2396 l
1063 2396 l
1064 2395 l
1065 2395 l
1066 2394 l
1067 2394 l
1068 2393 l
1069 2393 l
1070 2393 l
1070 2392 l
1071 2392 l
1072 2392 l
1073 2391 l
1074 2391 l
1075 2390 l
1076 2390 l
1077 2389 l
1078 2389 l
1079 2388 l
1080 2388 l
1081 2388 l
1081 2387 l
1082 2387 l
1083 2387 l
1083 2386 l
1084 2386 l
1085 2386 l
1086 2385 l
1087 2385 l
1088 2384 l
1089 2384 l
1090 2383 l
1091 2383 l
1092 2382 l
1093 2382 l
1094 2381 l
1095 2381 l
1096 2380 l
1097 2380 l
1098 2379 l
1099 2379 l
1100 2379 l
1100 2378 l
1101 2378 l
1102 2378 l
1102 2377 l
1103 2377 l
1104 2377 l
1105 2376 l
1106 2376 l
1107 2375 l
1108 2375 l
1108 2374 l
1109 2374 l
1110 2374 l
1110 2373 l
1111 2373 l
1112 2373 l
1113 2372 l
1114 2372 l
1115 2371 l
1116 2371 l
1117 2370 l
1118 2370 l
1118 2369 l
1119 2369 l
1120 2369 l
1121 2368 l
1122 2368 l
1123 2367 l
1124 2367 l
1125 2366 l
1126 2366 l
1127 2366 l
1127 2365 l
1128 2365 l
1129 2364 l
1130 2364 l
1131 2363 l
1132 2363 l
1133 2362 l
1134 2362 l
1135 2361 l
1136 2361 l
1137 2360 l
1138 2360 l
1139 2359 l
1140 2359 l
1141 2358 l
1142 2358 l
1143 2357 l
1144 2357 l
1145 2356 l
1146 2356 l
1147 2355 l
1148 2355 l
1148 2354 l
1149 2354 l
1150 2354 l
1151 2353 l
1152 2352 l
1153 2352 l
1154 2351 l
1155 2351 l
1156 2351 l
1156 2350 l
1157 2350 l
1158 2349 l
1159 2349 l
1160 2348 l
1161 2348 l
1162 2347 l
1163 2347 l
1164 2346 l
1165 2346 l
1166 2345 l
1167 2345 l
1167 2344 l
1168 2344 l
1169 2344 l
1170 2343 l
1171 2342 l
1172 2342 l
1173 2341 l
1174 2341 l
1175 2340 l
1176 2340 l
1177 2339 l
1178 2339 l
1178 2338 l
1179 2338 l
1180 2338 l
1180 2337 l
1181 2337 l
1182 2336 l
1183 2336 l
1184 2335 l
1185 2335 l
1186 2334 l
1187 2334 l
1188 2333 l
1189 2332 l
1190 2332 l
1191 2332 l
1191 2331 l
1192 2331 l
1193 2330 l
1194 2330 l
1195 2329 l
1196 2329 l
1197 2328 l
1198 2328 l
1199 2327 l
1200 2326 l
1201 2326 l
1202 2326 l
1202 2325 l
1203 2325 l
1204 2324 l
1205 2324 l
1205 2323 l
1206 2323 l
1207 2323 l
1207 2322 l
1208 2322 l
1209 2321 l
1210 2321 l
1211 2320 l
1212 2320 l
1213 2319 l
1214 2318 l
1215 2318 l
1216 2317 l
1217 2317 l
1218 2316 l
1219 2316 l
1220 2315 l
1221 2315 l
1221 2314 l
1222 2314 l
1223 2313 l
1224 2313 l
1225 2312 l
1226 2312 l
1226 2311 l
1227 2311 l
1228 2310 l
1229 2310 l
1230 2309 l
1231 2309 l
1232 2308 l
1233 2307 l
1234 2307 l
1235 2306 l
1236 2306 l
1237 2305 l
1238 2304 l
1239 2304 l
1240 2304 l
1240 2303 l
1241 2303 l
1242 2302 l
1243 2301 l
1244 2301 l
1245 2301 l
1245 2300 l
1246 2300 l
1247 2299 l
1248 2299 l
1248 2298 l
1249 2298 l
1250 2297 l
1251 2297 l
1252 2296 l
1253 2296 l
1253 2295 l
1254 2295 l
1255 2294 l
1256 2294 l
1256 2293 l
1257 2293 l
1258 2293 l
1258 2292 l
1259 2292 l
1260 2291 l
1261 2291 l
1261 2290 l
1262 2290 l
1263 2289 l
1264 2289 l
1265 2288 l
1266 2288 l
1267 2287 l
1268 2286 l
1269 2286 l
1269 2285 l
1270 2285 l
1271 2284 l
1272 2284 l
1273 2283 l
1274 2283 l
1275 2282 l
1276 2281 l
1277 2281 l
1277 2280 l
1278 2280 l
1279 2279 l
1280 2279 l
1280 2278 l
stroke
1280 2278 m
1280 2278 m
1281 2278 l
1282 2278 l
1283 2277 l
1284 2276 l
1285 2276 l
1285 2275 l
1286 2275 l
1287 2274 l
1288 2274 l
1288 2273 l
1289 2273 l
1290 2272 l
1291 2272 l
1292 2271 l
1293 2271 l
1293 2270 l
1294 2270 l
1295 2269 l
1296 2269 l
1296 2268 l
1297 2268 l
1298 2267 l
1299 2267 l
1299 2266 l
1300 2266 l
1301 2265 l
1302 2265 l
1302 2264 l
1303 2264 l
1304 2264 l
1304 2263 l
1305 2263 l
1306 2262 l
1307 2262 l
1307 2261 l
1308 2261 l
1309 2260 l
1310 2260 l
1310 2259 l
1311 2259 l
1312 2258 l
1313 2257 l
1314 2257 l
1315 2256 l
1316 2255 l
1317 2255 l
1318 2254 l
1319 2253 l
1320 2253 l
1320 2252 l
1321 2252 l
1322 2252 l
1323 2251 l
1324 2250 l
1325 2250 l
1326 2249 l
1327 2248 l
1328 2248 l
1328 2247 l
1329 2247 l
1330 2246 l
1331 2246 l
1331 2245 l
1332 2245 l
1333 2244 l
1334 2244 l
1334 2243 l
1335 2243 l
1336 2242 l
1337 2242 l
1337 2241 l
1338 2241 l
1339 2240 l
1340 2239 l
1341 2239 l
1342 2238 l
1343 2237 l
1344 2237 l
1345 2236 l
1346 2235 l
1347 2235 l
1347 2234 l
1348 2234 l
1349 2233 l
1350 2233 l
1350 2232 l
1351 2232 l
1352 2231 l
1353 2231 l
1353 2230 l
1354 2230 l
1355 2229 l
1356 2228 l
1357 2228 l
1358 2227 l
1359 2226 l
1360 2226 l
1361 2225 l
1362 2224 l
1363 2224 l
1363 2223 l
1364 2223 l
1365 2222 l
1366 2222 l
1366 2221 l
1367 2221 l
1368 2220 l
1369 2219 l
1370 2218 l
1371 2218 l
1372 2217 l
1373 2216 l
1374 2216 l
1374 2215 l
1375 2215 l
1376 2214 l
1377 2214 l
1377 2213 l
1378 2213 l
1379 2212 l
1380 2212 l
1380 2211 l
1381 2211 l
1382 2210 l
1383 2209 l
1384 2209 l
1385 2208 l
1386 2207 l
1387 2206 l
1388 2206 l
1388 2205 l
1389 2205 l
1390 2204 l
1391 2203 l
1392 2203 l
1393 2202 l
1394 2201 l
1395 2201 l
1396 2200 l
1397 2199 l
1398 2199 l
1398 2198 l
1399 2197 l
1400 2197 l
1401 2196 l
1402 2195 l
1403 2195 l
1404 2194 l
1405 2193 l
1406 2193 l
1407 2192 l
1408 2191 l
1409 2190 l
1410 2189 l
1411 2189 l
1412 2188 l
1413 2187 l
1414 2187 l
1415 2186 l
1416 2185 l
1417 2184 l
1418 2183 l
1419 2183 l
1420 2182 l
1421 2181 l
1422 2181 l
1423 2180 l
1424 2179 l
1425 2178 l
1426 2177 l
1427 2177 l
1428 2176 l
1429 2175 l
1430 2175 l
1431 2174 l
1432 2173 l
1433 2172 l
1434 2171 l
1435 2171 l
1436 2170 l
1437 2169 l
1438 2168 l
1439 2168 l
1439 2167 l
1440 2167 l
1441 2166 l
1442 2166 l
1442 2165 l
1443 2165 l
1444 2164 l
1444 2163 l
1445 2163 l
1446 2162 l
1447 2162 l
1447 2161 l
1448 2161 l
1449 2160 l
1450 2160 l
1450 2159 l
1451 2158 l
1452 2158 l
1452 2157 l
1453 2157 l
1454 2156 l
1455 2156 l
1455 2155 l
1456 2154 l
1457 2154 l
1458 2153 l
1459 2152 l
1460 2152 l
1460 2151 l
1461 2150 l
1462 2150 l
1463 2149 l
1464 2148 l
1465 2148 l
1466 2147 l
1466 2146 l
1467 2146 l
1468 2145 l
1469 2144 l
1470 2143 l
1471 2143 l
1471 2142 l
1472 2142 l
1473 2141 l
1474 2141 l
1474 2140 l
1475 2139 l
1476 2139 l
1477 2138 l
1478 2137 l
1479 2137 l
1479 2136 l
1480 2135 l
1481 2135 l
1482 2134 l
1483 2133 l
1484 2132 l
1485 2132 l
1485 2131 l
1486 2131 l
1487 2130 l
1487 2129 l
1488 2129 l
1489 2128 l
1490 2128 l
1490 2127 l
1491 2127 l
1492 2126 l
1493 2125 l
1494 2124 l
1495 2124 l
1495 2123 l
1496 2122 l
1497 2122 l
1498 2121 l
1499 2120 l
1500 2119 l
1501 2119 l
1501 2118 l
1502 2118 l
1503 2117 l
1503 2116 l
1504 2116 l
1505 2115 l
1506 2115 l
1506 2114 l
1507 2113 l
1508 2113 l
1509 2112 l
1510 2111 l
1511 2110 l
1512 2110 l
1512 2109 l
1513 2109 l
1514 2108 l
1514 2107 l
1515 2107 l
1516 2106 l
1517 2106 l
1517 2105 l
1518 2104 l
1519 2104 l
1520 2103 l
1521 2102 l
1522 2101 l
1523 2100 l
1524 2099 l
1525 2099 l
1525 2098 l
1526 2098 l
1527 2097 l
1528 2096 l
1529 2095 l
1530 2095 l
1530 2094 l
1531 2093 l
1532 2093 l
1533 2092 l
1533 2091 l
1534 2091 l
1535 2090 l
1536 2090 l
1536 2089 l
1537 2088 l
1538 2088 l
1538 2087 l
1539 2087 l
1540 2086 l
1541 2085 l
1542 2084 l
1543 2083 l
1544 2083 l
1544 2082 l
1545 2082 l
1546 2081 l
1547 2080 l
1548 2079 l
1549 2078 l
1550 2077 l
1551 2077 l
1552 2076 l
1552 2075 l
1553 2075 l
1554 2074 l
1555 2073 l
1556 2072 l
1557 2071 l
1558 2070 l
1559 2070 l
1560 2069 l
1560 2068 l
1561 2068 l
1562 2067 l
1563 2066 l
1564 2065 l
1565 2065 l
1565 2064 l
1566 2063 l
1567 2063 l
1568 2062 l
1568 2061 l
1569 2061 l
1570 2060 l
1571 2059 l
1572 2058 l
1573 2057 l
1574 2056 l
1575 2056 l
1576 2055 l
1576 2054 l
1577 2054 l
1578 2053 l
1579 2052 l
1580 2051 l
1581 2050 l
1582 2050 l
1582 2049 l
1583 2048 l
1584 2048 l
1584 2047 l
1585 2046 l
1586 2046 l
1587 2045 l
1588 2044 l
1589 2043 l
1590 2043 l
1590 2042 l
1591 2041 l
1592 2041 l
1592 2040 l
1593 2039 l
1594 2039 l
1595 2038 l
1595 2037 l
1596 2037 l
1597 2036 l
1598 2035 l
1599 2034 l
1600 2033 l
1601 2032 l
1602 2031 l
1603 2031 l
1603 2030 l
1604 2029 l
1605 2029 l
1606 2028 l
1606 2027 l
1607 2027 l
1608 2026 l
1608 2025 l
1609 2025 l
1610 2024 l
1611 2023 l
1612 2022 l
1613 2021 l
1614 2021 l
1614 2020 l
1615 2019 l
1616 2019 l
1617 2018 l
1617 2017 l
1618 2017 l
1619 2016 l
1619 2015 l
1620 2015 l
1621 2014 l
1622 2013 l
1623 2012 l
1624 2011 l
1625 2011 l
1625 2010 l
1626 2009 l
1627 2009 l
1627 2008 l
1628 2007 l
1629 2007 l
1630 2006 l
1630 2005 l
1631 2005 l
1632 2004 l
1633 2003 l
1634 2002 l
1635 2001 l
1636 2000 l
1637 1999 l
1638 1999 l
1638 1998 l
1639 1997 l
1640 1996 l
1641 1996 l
1641 1995 l
1642 1994 l
1643 1994 l
1643 1993 l
1644 1992 l
1645 1992 l
1646 1991 l
1646 1990 l
1647 1990 l
1648 1989 l
1649 1988 l
1650 1987 l
1651 1986 l
1652 1985 l
1653 1984 l
1654 1983 l
1655 1982 l
1656 1981 l
1657 1981 l
1657 1980 l
1658 1979 l
1659 1979 l
1660 1978 l
1660 1977 l
1661 1976 l
1662 1976 l
1662 1975 l
1663 1974 l
1664 1974 l
1665 1973 l
1665 1972 l
1666 1972 l
1667 1971 l
1668 1970 l
1668 1969 l
1669 1969 l
1670 1968 l
1670 1967 l
1671 1967 l
1672 1966 l
1673 1965 l
1674 1964 l
1675 1963 l
1676 1962 l
1677 1961 l
1678 1960 l
1679 1959 l
1680 1958 l
1681 1957 l
1682 1956 l
1683 1955 l
1684 1955 l
1684 1954 l
1685 1953 l
1686 1953 l
1687 1952 l
1687 1951 l
1688 1950 l
1689 1950 l
1689 1949 l
1690 1948 l
1691 1948 l
1692 1947 l
1692 1946 l
1693 1945 l
1694 1945 l
1695 1944 l
1695 1943 l
1696 1942 l
1697 1942 l
1697 1941 l
1698 1940 l
1699 1940 l
1700 1939 l
1700 1938 l
1701 1937 l
1702 1937 l
1703 1936 l
1703 1935 l
1704 1935 l
1705 1934 l
1705 1933 l
1706 1932 l
1707 1932 l
1708 1931 l
1708 1930 l
1709 1929 l
1710 1929 l
1711 1928 l
1711 1927 l
1712 1927 l
1713 1926 l
1713 1925 l
1714 1924 l
1715 1924 l
1716 1923 l
1716 1922 l
1717 1921 l
1718 1921 l
1719 1920 l
1719 1919 l
1720 1919 l
1721 1918 l
1722 1917 l
1722 1916 l
1723 1916 l
1724 1915 l
1724 1914 l
1725 1913 l
1726 1913 l
1727 1912 l
1727 1911 l
1728 1910 l
1729 1910 l
1730 1909 l
1730 1908 l
1731 1907 l
1732 1907 l
1732 1906 l
1733 1905 l
1734 1904 l
1735 1904 l
1735 1903 l
1736 1902 l
1737 1902 l
1738 1901 l
1738 1900 l
1739 1899 l
1740 1899 l
1740 1898 l
1741 1897 l
1742 1896 l
1743 1896 l
1743 1895 l
1744 1894 l
1745 1893 l
1746 1893 l
1746 1892 l
1747 1891 l
1748 1890 l
1749 1889 l
1750 1888 l
1751 1887 l
1752 1886 l
1753 1885 l
1754 1884 l
1755 1883 l
1756 1882 l
1757 1881 l
1758 1880 l
1759 1879 l
1759 1878 l
1760 1877 l
1761 1877 l
1762 1876 l
1762 1875 l
1763 1874 l
1764 1874 l
1765 1873 l
1765 1872 l
1766 1871 l
1767 1871 l
1767 1870 l
1768 1869 l
1769 1868 l
1770 1868 l
1770 1867 l
1771 1866 l
1772 1865 l
1773 1865 l
1773 1864 l
1774 1863 l
1775 1862 l
1775 1861 l
1776 1861 l
1777 1860 l
1778 1859 l
1778 1858 l
1779 1858 l
1780 1857 l
1781 1856 l
1781 1855 l
1782 1855 l
1783 1854 l
1783 1853 l
1784 1852 l
1785 1851 l
1786 1851 l
1786 1850 l
1787 1849 l
1788 1848 l
1789 1848 l
1789 1847 l
1790 1846 l
1791 1845 l
1792 1844 l
1793 1843 l
1794 1842 l
1794 1841 l
1795 1841 l
1796 1840 l
1797 1839 l
1797 1838 l
1798 1837 l
1799 1837 l
1800 1836 l
1800 1835 l
1801 1834 l
1802 1834 l
1802 1833 l
1803 1832 l
1804 1831 l
1805 1830 l
1806 1829 l
1807 1828 l
1808 1827 l
1808 1826 l
1809 1826 l
1810 1825 l
1810 1824 l
1811 1823 l
1812 1822 l
1813 1822 l
1813 1821 l
1814 1820 l
1815 1819 l
1816 1819 l
1816 1818 l
1817 1817 l
1818 1816 l
1818 1815 l
1819 1815 l
1820 1814 l
1821 1813 l
1821 1812 l
1822 1811 l
1823 1811 l
1824 1810 l
1824 1809 l
1825 1808 l
1826 1807 l
1827 1807 l
1827 1806 l
1828 1805 l
1829 1804 l
1829 1803 l
1830 1803 l
1831 1802 l
1832 1801 l
1832 1800 l
1833 1799 l
1834 1799 l
1835 1798 l
1835 1797 l
1836 1796 l
1837 1795 l
1838 1794 l
1839 1793 l
1840 1792 l
1840 1791 l
1841 1790 l
1842 1790 l
1843 1789 l
1843 1788 l
1844 1787 l
1845 1786 l
1846 1785 l
1847 1784 l
1848 1783 l
1848 1782 l
1849 1782 l
1850 1781 l
1851 1780 l
1851 1779 l
1852 1778 l
1853 1777 l
1854 1776 l
1855 1775 l
1856 1774 l
1856 1773 l
1857 1773 l
1858 1772 l
1859 1771 l
1859 1770 l
1860 1769 l
1861 1768 l
1862 1768 l
1862 1767 l
1863 1766 l
1864 1765 l
1864 1764 l
1865 1764 l
1866 1763 l
1867 1762 l
1867 1761 l
1868 1760 l
1869 1759 l
1870 1759 l
1870 1758 l
1871 1757 l
1872 1756 l
1872 1755 l
1873 1754 l
1874 1754 l
1875 1753 l
1875 1752 l
1876 1751 l
1877 1750 l
1878 1749 l
1879 1748 l
1880 1747 l
1880 1746 l
1881 1745 l
1882 1744 l
1883 1744 l
1883 1743 l
1884 1742 l
1885 1741 l
1886 1740 l
1886 1739 l
1887 1739 l
1888 1738 l
1888 1737 l
1889 1736 l
1890 1735 l
1891 1734 l
1892 1733 l
1893 1732 l
1894 1731 l
1894 1730 l
1895 1729 l
1896 1729 l
1897 1728 l
1897 1727 l
1898 1726 l
1899 1725 l
1899 1724 l
1900 1723 l
1901 1723 l
1902 1722 l
1902 1721 l
1903 1720 l
1904 1719 l
1905 1718 l
1906 1717 l
1907 1716 l
1907 1715 l
1908 1714 l
1909 1713 l
1910 1712 l
1911 1711 l
1912 1710 l
1913 1709 l
1913 1708 l
1914 1707 l
1915 1706 l
1916 1705 l
1917 1704 l
1918 1703 l
1918 1702 l
1919 1701 l
1920 1700 l
1921 1700 l
1921 1699 l
1922 1698 l
1923 1697 l
1923 1696 l
stroke
1923 1696 m
1923 1696 m
1924 1695 l
1925 1694 l
1926 1694 l
1926 1693 l
1927 1692 l
1928 1691 l
1929 1690 l
1929 1689 l
1930 1688 l
1931 1688 l
1932 1687 l
1932 1686 l
1933 1685 l
1934 1684 l
1934 1683 l
1935 1682 l
1936 1681 l
1937 1681 l
1937 1680 l
1938 1679 l
1939 1678 l
1940 1677 l
1940 1676 l
1941 1675 l
1942 1675 l
1942 1674 l
1943 1673 l
1944 1672 l
1945 1671 l
1945 1670 l
1946 1669 l
1947 1668 l
1948 1668 l
1948 1667 l
1949 1666 l
1950 1665 l
1950 1664 l
1951 1663 l
1952 1662 l
1953 1661 l
1954 1660 l
1955 1659 l
1956 1658 l
1956 1657 l
1957 1656 l
1958 1655 l
1958 1654 l
1959 1653 l
1960 1653 l
1961 1652 l
1961 1651 l
1962 1650 l
1963 1649 l
1964 1648 l
1964 1647 l
1965 1646 l
1966 1646 l
1967 1645 l
1967 1644 l
1968 1643 l
1969 1642 l
1969 1641 l
1970 1640 l
1971 1639 l
1972 1638 l
1973 1637 l
1974 1636 l
1975 1635 l
1975 1634 l
1976 1633 l
1977 1632 l
1977 1631 l
1978 1630 l
1979 1629 l
1980 1629 l
1980 1628 l
1981 1627 l
1982 1626 l
1983 1625 l
1983 1624 l
1984 1623 l
1985 1622 l
1985 1621 l
1986 1621 l
1987 1620 l
1988 1619 l
1988 1618 l
1989 1617 l
1990 1616 l
1991 1615 l
1991 1614 l
1992 1613 l
1993 1612 l
1994 1612 l
1994 1611 l
1995 1610 l
1996 1609 l
1996 1608 l
1997 1607 l
1998 1606 l
stroke
/Helvetica findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
583 1912 m
stroke
[] 0 setdash
754 1936 m
730 1912 l
754 1888 l
778 1912 l
754 1936 l
stroke
811 1912 m
gsave
811 1912 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(a) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
(f) show
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
() show
grestore
newpath
/Times-Roman findfont
96 scalefont
 setfont
/Helvetica findfont
96 scalefont
 setfont
1.000000 0.000000 0.000000 setrgbcolor
583 1672 m
stroke
[] 0 setdash
754 1672 24 0 360 arc
stroke
0.000000 0.000000 0.000000 setrgbcolor
811 1672 m
gsave
811 1672 translate
0 rotate
0 -32  m
/Symbol findfont
96 scalefont
 setfont
(a) show
/Times-Roman findfont
96 scalefont
 setfont
/Times-Roman findfont
57 scalefont
 setfont
0 -28 rmoveto
(b) show
/Times-Roman findfont
96 scalefont
 setfont
0 28 rmoveto
() show
grestore
newpath
showpage
%%Trailer
